J/psi->VP decays and the quark and gluon content of the eta and eta'

The $\eta$-$\eta^\prime$ pseudoscalar mixing angle and the gluonium content of the $\eta^\prime$ meson are deduced from an updated phenomenological analysis of $J/\psi$ decays into a vector and a pseudoscalar meson. In absence of gluonium, the value of the mixing angle in the quark-flavour basis is found to be $\phi_P=(40.7\pm 2.3)^\circ$. In presence of gluonium, the values for the mixing angle and the gluonic content of the $\eta^\prime$ wave function are $\phi_P=(44.6\pm 4.4)^\circ$ and $Z^2_{\eta^\prime}=0.29^{+0.18}_{-0.26}$, respectively. The newly reported values of $B(J/\psi\to\rho\pi)$ by the BABAR and BES Collaborations are crucial to get a consistent description of data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

